A multidimensionally consistent version of Hirota's discrete KdV equation

A multidimensionally consistent generalisation of Hirota's discrete KdV equation is proposed, it is a quad equation defined by a polynomial that is quadratic in each variable. Soliton solutions and interpretation of the model as superposition principle are given. It is discussed how an important property of the defining polynomial, a factorisation of discriminants, appears also in the few other known discrete integrable multi-quadratic models.

==> dat.tex <==
\put(110.000,0.000){\line(0,1){70.000}}
\put(110.000,0.000){\line(3,2){49.000}}
\put(110.000,0.000){\line(-3,1){63.000}}
\put(47.000,21.000){\line(0,1){70.000}}
\put(47.000,21.000){\line(3,2){49.000}}
\put(159.000,32.667){\line(0,1){70.000}}
\put(159.000,32.667){\line(-3,1){63.000}}
\put(110.000,70.000){\line(3,2){49.000}}
\put(110.000,70.000){\line(-3,1){63.000}}
\put(96.000,123.667){\line(0,-1){70.000}}
\put(96.000,123.667){\line(-3,-2){49.000}}
\put(96.000,123.667){\line(3,-1){63.000}}
\put(110.000,0.000){\circle*{4}}
\put(110.000,70.000){\circle*{4}}
\put(159.000,32.667){\circle*{4}}
\put(159.000,102.667){\circle*{4}}
\put(47.000,21.000){\circle*{4}}
\put(47.000,91.000){\circle*{4}}
\put(96.000,53.667){\circle*{4}}
\put(96.000,123.667){\circle*{4}}
\put(117.340,-7.780){$\wt{v}$}
\put(117.340,62.220){$\th{v}$}
\put(163.820,34.547){$\bt{v}$}
\put(163.820,104.547){$\thb{v}$}
\put(34.180,11.120){$v$}
\put(34.180,81.120){$\wh{v}$}
\put(80.660,53.447){$\wb{v}$}
\put(80.660,123.447){$\hb{v}$}
%\put(72,0){$\dv_1$}
%\put(32,50){$\dv_2$}
%\put(74,30){$\dv_3$}
%\put(58,110){$\wh{\dv}_3$}
%\put(98,82){$\wb{\dv}_2$}
%\put(140,8){$\wt{\dv}_3$}
%\put(97,33){$\wt{\dv}_2$}
%\put(75,70){$\wh{\dv}_1$}
%\put(125,48){$\wb{\dv}_1$}
%\put(120,88){$\th{\dv}_3$}

